PMU Foundation Model Bridge: A Tool for Connecting Synchrophasor Streams to Time Series Foundation Models

This paper presents PMU Foundation Model Bridge, an open source tool that connects online phasor measurement unit (PMU) or phasor data concentrator (PDC) streams to publicly available time series foundation models (TSFM). Through a desktop interface or command line interface, users can select measurement channels, define preprocessing, choose TSFMs, and configure outputs. In the initial release, 4 publicly available TSFMs were supported, including Chronos-2, TimesFM 2.5, Timestral, and TimesFM-3. The tool supports both file and synchrophasor streaming outputs, therefore enabling both offline use and integration into C37.118-based online workflow applications. In addition to supporting raw synchrophasor data, the framework provides a preprocessing layer for deriving customized additional quantities for forecasting. The tool is validated using a virtual PMU and real-time laboratory measurements from a frequency disturbance recorder (FDR). The tool aims to support community research on combining synchrophasor technology with TSFMs.

==> figures/architecture.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=1pt, align=center, minimum height=10mm, inner sep=4pt},
  flow/.style={-{Stealth[length=2mm]}, semithick},
  control/.style={-{Stealth[length=1.7mm]}, dashed},
  note/.style={font=\scriptsize, align=center}
]
\node[box, text width=16mm] (source) at (0.9,0) {Online\\PMU/PDC};
\node[box, text width=20mm] (receive) at (3.5,0) {Receive and\\decode};
\node[box, text width=27mm] (history) at (6.8,0) {History by\\measurement time\\Quality checks};
\node[box, text width=24mm] (pending) at (10.2,0) {Latest pending\\window};
\node[box, text width=33mm, minimum height=7mm, inner sep=2pt] (preprocess) at (14.5,0.9) {User preprocessing};
\node[box, text width=33mm, minimum height=7mm, inner sep=2pt] (model) at (14.5,0) {Selected local model};
\node[box, text width=33mm, minimum height=7mm, inner sep=2pt] (inverse) at (14.5,-0.9) {Optional inverse transform};
\node[draw, dashed, rounded corners=2pt, fit=(preprocess)(model)(inverse), inner sep=3mm,
  label={[note]above:Persistent worker process}] (boundary) {};
\node[box, text width=25mm] (record) at (11.4,-2.3) {Common forecast\\record};
\node[box, text width=25mm] (network) at (8.05,-2.3) {Mapping by lead\\TCP subscribers};
\node[box, text width=30mm] (files) at (15.1,-2.3) {Full forecast CSV\\Metadata and events};
\node[box, text width=27mm] (runtime) at (4.55,-2.3) {Shared runtime\\and supervision};
\node[box, text width=23mm] (ui) at (1.0,-2.3) {Desktop interface\\or CLI};
\draw[flow] (source) -- (receive);
\draw[flow] (receive) -- node[note,above=3mm] {bounded\\queue} (history);
\draw[flow] (history) -- (pending);
\draw[flow] (pending.east) -- (11.95,0) |- (preprocess.west);
\node[note,anchor=south] at (11.95,1.3) {one\\active job};
\draw[flow] (preprocess) -- (model);
\draw[flow] (model) -- (inverse);
\draw[flow] (inverse.south) -- (14.5,-1.65) -| (record.north);
\draw[flow] (record) -- (network);
\draw[flow] (record) -- (files);
\draw[control] (ui) -- (runtime);
\draw[control] (runtime.north) -- (4.55,-1.1) -| (history.south);
\draw[control] (runtime.north east) -- (7.3,-1.45) -- (10.2,-1.45) -- (pending.south);
\draw[control] (runtime.south) -- ++(0,-0.65) -| (17.2,0) -- (boundary.east);
\end{tikzpicture}


==> figures/timing.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,>=Stealth]
\fill[black!8] (0,-0.12) rectangle (2.0,0.12);
\draw[->] (0,0) -- (8.15,0);
\foreach \x in {0.2,0.65,1.1,1.55} {\draw (\x,-0.08)--(\x,0.08);}
\foreach \x in {2.0,3.9,5.45,7.2} {\draw[semithick] (\x,-0.12)--(\x,0.12);}
\node[align=center] at (0.95,0.56) {Available\\history};
\node[align=center,anchor=north] at (2.0,-0.18) {$t_r$\\Reference};
\node[align=center,anchor=south] at (3.9,0.18) {$t_r^{\mathrm{done}}$\\Completion};
\node[align=center,anchor=north] at (5.45,-0.18) {$t_{r,j}^{\mathrm{send}}$\\Local send};
\node[align=center,anchor=south] at (7.2,0.18) {$t_{r,k}^{\mathrm{target}}$\\Target};
\draw[<->] (2.0,1.12) -- node[fill=white,inner sep=2pt] {Fixed lead $k\Delta$} (7.2,1.12);
\draw[<->] (5.45,-1.05) -- node[below] {Remaining lead $\ell_{r,k,j}$} (7.2,-1.05);
\end{tikzpicture}

